Leveraging Slowly Time-Varying AP-AP Channels for Interference Mitigation in Dynamic TDD

We address the challenge of cross-link interference in dynamic time-division duplexing (TDD) systems. Specifically, we focus on mitigating the interference caused by access points (APs) operating in downlink to APs operating in uplink. To this end, we exploit that channels between APs typically vary much more slowly over time than channels between users and APs. This observation allows us to jointly estimate the uplink user data and the AP-AP channels using a least-squares formulation over multiple coherence intervals, during which the AP-AP channels stay constant. We derive conditions for unique solvability of this least-squares problem by analyzing the rank of the regression matrix. For cases where a unique solution does not exist, we propose to transform the problem into a uniquely solvable one by sacrificing a subset of the uplink data samples. Numerical results demonstrate that our proposed methods achieve substantial gains over baseline algorithms. Further, we observe that one of our proposed algorithms achieves almost perfect AP-AP interference mitigation when the AP-AP channels vary very slowly over time.

==> Figures/MSE_var_SNR.tex <==
\begin{figure}[!t]
    \centering
    \begin{tikzpicture}
	\begin{groupplot}[
		group style={
		group size=1 by 2,
            vertical sep=2cm,
		},
            width=0.45\textwidth,
            height=0.3\textwidth,
            xmajorgrids,
            ymajorgrids,
            legend columns=1,
            transpose legend,
            legend style = {at={(1,1)},
            anchor={north east},
            legend cell align=left,
            nodes={scale=0.7, transform shape}}
            ]
            \nextgroupplot[title={(a) MSEs for varying UL SNRs.},xlabel={UL SNR (dB)},ylabel={$\MSE$ (dB)}, xmin=0, xmax=20, ymin=-25, ymax=25]

            \addplot [color=black, dashed, line width=2.0pt]
              table[row sep=crcr]{%
            0	10.8517\\
            5	5.6591\\
            10	0.7969\\
            15	-4.2450\\
            20	-9.1929\\
            };
            \addlegendentry{No AAI Mitigation}
            
            \addplot [color=red, line width=2.0pt, mark=triangle, mark options={solid, red}, mark phase=2, mark repeat=2]
              table[row sep=crcr]{%
            0	6.7258\\
            5	1.6467\\
            10	-3.3171\\
            15	-8.4337\\
            20	-13.4200\\
            };
            \addlegendentry{Proposed (Rank-Deficient $\A$)}   
  
           \addplot [color=blue, line width=2.0pt, mark=square*, mark options={solid, blue}, mark phase=2, mark repeat=2]
              table[row sep=crcr]{%
            0	-0.0378\\
            5	-5.0568\\
            10	-10.0476\\
            15	-15.0557\\
            20	-20.0024\\
            };                                  
            \addlegendentry{Proposed (Full-Rank $\A$, $T=5$)}

            \addplot [color=blue, line width=2.0pt, mark=*, mark options={solid, blue}, mark phase=2, mark repeat=2]
              table[row sep=crcr]{%
            0	-7.1468\\
            5	-12.1658\\
            10	-17.1566\\
            15	-22.1647\\
            20	-27.1114\\
            };                                  
            \addlegendentry{Proposed (Full-Rank $\A$, $T=20$)}
            
            \addplot [color=black, line width=2.0pt]
              table[row sep=crcr]{%
            0	-8.5629\\
            5	-13.5819\\
            10	-18.5727\\
            15	-23.5808\\
            20	-28.5275\\
            };
            \addlegendentry{Perfect AAI Mitigation}
            
            \nextgroupplot[title={(b) MSEs for varying DL SNRs.},xlabel={DL SNR (dB)},ylabel={$\MSE$ (dB)}, xmin=0, xmax=30, ymin=-25, ymax=25,legend style={at={(0,1)}, anchor=north west}]
            \addplot [color=black, dashed, line width=2.0pt]
              table[row sep=crcr]{%
            0	-15.5853\\
            5   -12.7709\\
            10	-8.6513\\
            15	-3.9585\\
            20	0.7969\\
            25	5.8468\\
            30  10.7783\\
            };
            \addlegendentry{No AAI Mitigation}            

            \addplot [color=red, line width=2.0pt, mark=triangle, mark options={solid, red}, mark phase=2, mark repeat=4]
                table[row sep=crcr]{%
            0	-3.3171\\
            5	-3.3171\\
            10	-3.3171\\
            15	-3.3171\\
            20	-3.3171\\
            25	-3.3171\\
            30  -3.3171\\
            };
            \addlegendentry{Proposed (Rank-Deficient $\A$)}s
            
           \addplot [color=blue, line width=2.0pt, mark=square*, mark options={solid, blue}, mark phase=2, mark repeat=4]
              table[row sep=crcr]{%
            0	-10.0476\\
            5	-10.0476\\
            10	-10.0476\\
            15	-10.0476\\
            20	-10.0476\\
            25	-10.0476\\
            30  -10.0476\\
            };                                  
            \addlegendentry{Proposed (Full-Rank $\A$, $T=5$)}

            \addplot [color=blue, line width=2.0pt, mark=*, mark options={solid, blue}, mark phase=2, mark repeat=4]
              table[row sep=crcr]{%
            0	-17.1566\\
            5	-17.1566\\
            10	-17.1566\\
            15	-17.1566\\
            20	-17.1566\\
            25	-17.1566\\
            30  -17.1566\\
            };                                  
            \addlegendentry{Proposed (Full-Rank $\A$, $T=20$)}

            \addplot [color=black, line width=2.0pt]
              table[row sep=crcr]{%
            0	-18.5727\\
            5	-18.5727\\
            10	-18.5727\\
            15	-18.5727\\
            20	-18.5727\\
            25	-18.5727\\
            30  -18.5727\\
            };
            \addlegendentry{Perfect AAI Mitigation}

        \end{groupplot}
    \end{tikzpicture}
    
    \caption{
    Comparison between the proposed methods and the baselines with different values of the UL and DL SNRs.
    }
    \label{Fig:MSE_var_UL_DL}
\end{figure}


==> Figures/MSE_var_T.tex <==
\begin{figure}[!t]
    \centering
    \begin{tikzpicture}
         \begin{axis}[
            width=0.45\textwidth,
            height=0.3\textwidth,
            xmajorgrids,
            ymajorgrids,
            xlabel=$T$,
            ylabel=$\MSE$ (dB),
            xmin=5,
            xmax=20,
            ymin=-20, 
            ymax=5,
            legend columns=1,
            legend style = {at={(1,0.4)},
            anchor={east},
            legend cell align=left,
            nodes={scale=0.7, transform shape}}]

            \addplot [color=black, dashed, line width=2.0pt]
              table[row sep=crcr]{%
            5	0.7969\\
            6	0.7969\\
            7	0.7969\\
            8	0.7969\\
            9	0.7969\\
            10	0.7969\\
            11 0.7969\\
            12 0.7969\\
            13 0.7969\\
            14 0.7969\\
            15 0.7969\\
            16 0.7969\\
            17 0.7969\\
            18 0.7969\\
            19 0.7969\\
            20 0.7969\\
            };
            \addlegendentry{No AAI Mitigation}            

            \addplot [color=red, line width=2.0pt, mark=triangle, mark options={solid}, mark phase=2, mark repeat=6]
              table[row sep=crcr]{%
            5	-3.3171\\
            6	-3.3171\\
            7	-3.3171\\
            8	-3.3171\\
            9	-3.3171\\
            10	-3.3171\\
            11 -3.3171\\
            12 -3.3171\\
            13 -3.3171\\
            14 -3.3171\\
            15 -3.3171\\
            16 -3.3171\\
            17 -3.3171\\
            18 -3.3171\\
            19 -3.3171\\
            20 -3.3171\\
            };
            \addlegendentry{Proposed (Rank-Deficient $\A$)}   
  
            \addplot [color=blue, line width=2.0pt, mark=diamond, mark options={solid, blue}, mark phase=2, mark repeat=6]
              table[row sep=crcr]{%
            5	-10.0476\\
            6	-13.4070\\
            7	-14.9090\\
            8	-15.5299\\ 
            9	-16.1149\\ 
            10	-16.3733\\
            11 -16.5578\\
            12 -16.7500\\
            13 -16.8204\\
            14 -16.9005\\
            15 -17.0001\\
            16 -17.0698\\
            17 -17.0988\\
            18 -17.1243\\
            19 -17.1433\\
            20 -17.1566\\
            };
            \addlegendentry{Proposed (Full-Rank $\A$)}
            
            \addplot [color=black, line width=2.0pt]
              table[row sep=crcr]{%
            5   -18.5727\\
            6	-18.5727\\
            7	-18.5727\\
            8	-18.5727\\
            9	-18.5727\\
            10  -18.5727\\
            11 -18.5727\\
            12 -18.5727\\
            13 -18.5727\\
            14 -18.5727\\
            15 -18.5727\\
            16 -18.5727\\
            17 -18.5727\\
            18 -18.5727\\
            19 -18.5727\\
            20 -18.5727\\
            };
            \addlegendentry{Perfect AAI Mitigation}
        \end{axis}
    \end{tikzpicture}
    \caption{
    MSEs of the proposed methods and the baselines for different $T$.
    }
    \label{Fig:MSE_var_T_MNKJ}
\end{figure}


==> Figures/SE_var_MN.tex <==
\begin{figure}[!t]
    \centering
    \begin{tikzpicture}
         \begin{axis}[
            width=0.45\textwidth,
            height=0.3\textwidth,
            xmajorgrids,
            ymajorgrids,
            xlabel={$M=N$},
            ylabel=Median SE (bits/s/Hz),
            xmin=16,
            xmax=32,
            ymin=0,
            ymax=8,
            legend columns=1,
            legend style = {at={(1,1)},
            anchor={south east},
            legend cell align=left,
            nodes={scale=0.7, transform shape}}]

            \addplot [color=black, line width=2.0pt]
              table[row sep=crcr]{%
            16	5.6885\\
            20	6.5295\\
            24	6.7988\\
            28	7.1318\\
            32	7.4114\\
            };
            \addlegendentry{Perfect AAI Mitigation}

            \addplot [color=blue, line width=2.0pt, mark=diamond, mark options={solid, blue}, mark phase=2, mark repeat=2]
              table[row sep=crcr]{%
            16	5.5410\\
            20  6.2033\\
            24	6.5156\\
            28	6.7553\\ 
            32	6.9182\\
            };
            
            \addlegendentry{Proposed (Full-Rank $\A$, $T=10$)}
            
            \addplot [color=green!70!black, line width=2.0pt, mark=o, mark options={solid}, mark phase=3, mark repeat=4]
              table[row sep=crcr]{%
            16	1.1487\\
            20	4.5233\\
            24	5.5735\\
            28	5.9259\\
            32	6.2504\\
            };
            \addlegendentry{Zero-Forcing Combining ($T=10$)}
            
            \addplot [color=red, line width=2.0pt, mark=triangle, mark options={solid}, mark phase=2, mark repeat=2]
              table[row sep=crcr]{%
            16	2.0539\\
            20	2.4138\\
            24	2.7870\\
            28	2.9142\\ 
            32	3.0773\\
            };
            \addlegendentry{Proposed (Rank-Deficient $\A$)}   

            \addplot [color=green!70!black, line width=2.0pt, mark=square, mark options={solid}, mark phase=3, mark repeat=4]
              table[row sep=crcr]{%
            16	0.8070\\
            20	2.8271\\
            24	3.0444\\
            28	2.7621\\ 
            32	2.4040\\
            };
            \addlegendentry{Zero-Forcing Combining ($T=1$)}

            \addplot [color=black, dashed, line width=2.0pt]
              table[row sep=crcr]{%
            16	0.9040\\
            20	1.1231\\
            24	1.3965\\
            28	1.5796\\ 
            32	1.6746\\
            };
            \addlegendentry{No AAI Mitigation}
   
            
        \end{axis}
    \end{tikzpicture}
    \caption{
    SEs of the proposed methods and the baselines for different $M=N$.
    }
    \label{Fig:SE_var_MN}
\end{figure}


==> Figures/SE_var_T.tex <==
\begin{figure}[!t]
    \centering
    \begin{tikzpicture}
         \begin{axis}[
            width=0.45\textwidth,
            height=0.3\textwidth,
            xmajorgrids,
            ymajorgrids,
            xlabel=$T$,
            ylabel=Median SE (bits/s/Hz),
            xmin=5,
            xmax=15,
            ymin=0,
            ymax=8,
            legend columns=1,
            legend style = {at={(1,0.22)},
            anchor={south east},
            legend cell align=left,
            nodes={scale=0.7, transform shape}}]

            \addplot [color=black, line width=2.0pt]
              table[row sep=crcr]{%
            5   6.1965\\
            6	6.1965\\
            7	6.1965\\
            8	6.1965\\
            9	6.1965\\
            10 6.1965\\
            11 6.1965\\
            12 6.1965\\
            13 6.1965\\
            14 6.1965\\
            15 6.1965\\
            };
            \addlegendentry{Perfect AAI Mitigation}

            \addplot [color=blue, line width=2.0pt, mark=diamond, mark options={solid, blue}, mark phase=2, mark repeat=6]
              table[row sep=crcr]{%
            5	3.8442\\
            6	5.0380\\
            7	5.3585\\
            8	5.5009\\ 
            9	5.6544\\
            10	5.7992\\
            11 5.8578\\
            12 5.8731\\
            13 5.8952\\
            14 5.9064\\
            15 5.9269\\
            };
            \addlegendentry{Proposed (Full-Rank $\A$)}
    
            \addplot [color=red, line width=2.0pt, mark=triangle, mark options={solid}, mark phase=2, mark repeat=6]
              table[row sep=crcr]{%
            5	1.4172\\
            6	1.4172\\
            7	1.4172\\
            8	1.4172\\
            9	1.4172\\
            10	1.4172\\
            11 1.4172\\
            12 1.4172\\
            13 1.4172\\
            14 1.4172\\
            15 1.4172\\
            };
            \addlegendentry{Proposed (Rank-Deficient $\A$)}   

            \addplot [color=black, dashed, line width=2.0pt]
              table[row sep=crcr]{%
            5	0.8572\\
            6	0.8572\\
            7	0.8572\\
            8	0.8572\\
            9	0.8572\\
            10	0.8572\\
            11 0.8572\\
            12 0.8572\\
            13 0.8572\\
            14 0.8572\\
            15 0.8572\\
            };
            \addlegendentry{No AAI Mitigation}

            \addplot [color=green!70!black, line width=2.0pt, mark=square, mark options={solid}, mark phase=2, mark repeat=6]
              table[row sep=crcr]{%
            5	0.5064\\
            6	0.5064\\
            7	0.5064\\
            8	0.5064\\ 
            9	0.5064\\
            10	0.5064\\
            11 0.5064\\
            12 0.5064\\
            13 0.5064\\
            14 0.5064\\
            15 0.5064\\
            };
            \addlegendentry{Zero-Forcing Combining}
   
            
        \end{axis}
    \end{tikzpicture}
    \caption{
    SEs of the proposed methods and the baselines for different $T$.
    }
    \label{Fig:SE_var_T}
\end{figure}


==> Figures/coherence_intervals.tex <==
\begin{figure}[t!]
	\centering
	\begin{tikzpicture}[scale=0.7]
		% User-AP
		\draw[thick] (2,0) -- (10,0);
		\draw[thick] (2,-1) -- (10,-1);
		\draw[thick] (2,0) -- (2,-1);
		\draw[thick] (10,0) -- (10,-1);
		\draw[thick] (4,0) -- (4,-1);
		\draw[thick] (6,0) -- (6,-1);
		\draw[thick] (8,0) -- (8,-1);
		\draw[thick] (10,0) -- (10,-1);
		
		
		\draw [decorate,
		decoration = {calligraphic brace, raise=3pt, amplitude=3pt}, thick] (2.05,0) --  (3.95,0) node[pos=0.5,above=5pt,black,align=center, text width=100pt]{One UE-AP coherence interval ($\tau$ samples)};
		
		\node at (-0.1,-0.5) {UE-AP channels:};
		\node at (3,-0.5) {$\G_1$};
		\node at (5,-0.5) {$\G_2$};
		\node at (7,-0.5) {$\dots$};
		\node at (9,-0.5) {$\G_{T}$};
		
		% AP-AP
		\draw[thick] (2,-2) -- (10,-2);
		\draw[thick] (2,-1) -- (2,-2);
		\draw[thick] (10,-1) -- (10,-2);
		\draw[thick] (4,-1) -- (4,-2);
		\draw[thick] (6,-1) -- (6,-2);
		\draw[thick] (8,-1) -- (8,-2);
		\draw[thick] (10,-1) -- (10,-2);
		
		\node at (-0.1,-1.5) {AP-AP channel:};
		\node at (3,-1.5) {$\HH$};
		\node at (5,-1.5) {$\HH$};
		\node at (7,-1.5) {$\dots$};
		\node at (9,-1.5) {$\HH$};
		
            \draw [decorate, decoration = {calligraphic brace, raise=3pt, amplitude=3pt, mirror}, thick] (2.05,-2) -- (9.95,-2) node[pos=0.5,below=5pt,black,align=center, text width=120pt]{One AP-AP coherence interval ($T\tau$ samples) };

            \draw[thick, ->] (2,-4) -- (10,-4) node[pos=0.5, below=0pt]{Time};
		
	\end{tikzpicture}
	\caption{The UE-AP and AP-AP channels during a sequence of $T$ UE-AP coherence intervals, during which the AP-AP channel is constant.}
	\label{Fig:block}
\end{figure}

==> Figures/system_model.tex <==
\begin{figure*}[h!]
    \centering
    \begin{tikzpicture}
        \newdimen\R
        \R=2cm
        \draw (1,0) pic (bsA) {bs} node [xshift=-6mm, yshift=8mm]{};
        \draw (7,0) pic (bsB) {bs} node [xshift=6mm, yshift=8mm] {};
        \draw (6,-1.7) pic (dlue1) {user} node [yshift=-6mm]{$1$} ;
        \draw (6.7,-1.8) pic (dlue2) {user} node [yshift=-6mm]{$j$} ;
        \draw (8,-1.7) pic (dlue3) {user}  node [yshift=-6mm]{$J$} ;
        \draw (0,-1.7) pic (ulue1) {user} node [yshift=-6mm]{$1$} ;
        \draw (0.7,-1.8) pic (ulue2) {user} node [yshift=-6mm]{$k$} ;
        \draw (2,-1.7) pic (ulue3) {user}  node [yshift=-6mm]{$K$} ;
        \draw[<-,thick,shorten >= 0.2cm] (0.8,-0.5) to node [align=center,midway,xshift=4mm,yshift=0mm]{} (ulue1dim.north) ;
        \draw[<-,thick,shorten >= 0.2cm] (1,-0.5) to node [align=center,midway,xshift=4mm,yshift=0mm]{{ }} (ulue2dim.north) ;
        \draw[<-,thick,shorten >= 0.2cm] (1.2,-0.5) to node [align=center,midway,xshift=4mm,yshift=0mm]{} (ulue3dim.north);
        \draw[->,thick,shorten >= 0.2cm] (6.8,-0.5) to node [align=center,midway,xshift=4mm,yshift=0mm]{} (dlue1dim.north) ;
        \draw[->,thick,shorten >= 0.2cm] (7,-0.5) to node [align=center,midway,xshift=4mm,yshift=0mm]{{ }} (dlue2dim.north) ;
        \draw[->,thick,shorten >= 0.2cm] (7.2,-0.5) to node [align=center,midway,xshift=4mm,yshift=0mm]{} (dlue3dim.north);
        
        \draw[thick, blue] (1,-0.76) ellipse (0.8cm and 0.35cm) node [align=center,xshift=20mm,yshift=0mm]{Data channels: \\ $\G_t \in \C^{M \times K}$};
        
        \draw[red,thick,<-] (bsAdim.north) to[out=45,in=135] node [align=center,midway,xshift=0mm,yshift=-7mm]{Interference channel: \\ $ \HH \in \C^{M \times N}$} (bsBdim.north) ;

        
        \node  [align=left,left=5mm of bsAdim.north] {UL AP: \\ $\bullet$ $M$ antennas};
        \node  [align=left,right=5mm of bsBdim.north] {DL AP: \\ $\bullet$ $N$ antennas \\ $\bullet$ Data $\SSSS_t \in \C^{J \times \tau}$ \\ $\bullet$ Precoder $\V_t \in \C^{N \times J}$};
        \node  [align=left,left=5mm of ulue1dim.north] {UL UEs: \\ $\bullet$ Data $\X_t \in \C^{K \times \tau}$};
        \node  [align=center,right=5mm of dlue3dim.north] {DL UEs};         
        \node at (1.2,-1.78)[circle,fill,inner sep=0.8pt]{};
        \node at (1.35,-1.76)[circle,fill,inner sep=0.8pt]{};
        \node at (1.5,-1.74)[circle,fill,inner sep=0.8pt]{};
        
        \node at (7.2,-1.78)[circle,fill,inner sep=0.8pt]{};
        \node at (7.35,-1.76)[circle,fill,inner sep=0.8pt]{};
        \node at (7.5,-1.74)[circle,fill,inner sep=0.8pt]{};
    \end{tikzpicture}
    \caption{Illustration of the considered MIMO system operating in dynamic TDD with AP-AP interference.}
    \label{Fig:system}
\end{figure*}
